Convolutional Neural Networks as 2-D systems

This paper introduces a novel representation of convolutional Neural Networks (CNNs) in terms of 2-D dynamical systems. To this end, the usual description of convolutional layers with convolution kernels, i.e., the impulse responses of linear filters, is realized in state space as a linear time-invariant 2-D system. The overall convolutional Neural Network composed of convolutional layers and nonlinear activation functions is then viewed as a 2-D version of a Lur'e system, i.e., a linear dynamical system interconnected with static nonlinear components. One benefit of this 2-D Lur'e system perspective on CNNs is that we can use robust control theory much more efficiently for Lipschitz constant estimation than previously possible.

==> 2DLFT.tex <==
\begin{tikzpicture}
	\node [draw,
	minimum width=2cm,
	minimum height=1.2cm
	]  (2Dmatrix) at (0,0) {$\begin{pmatrix}
			x_1\lsb i_1+1,i_2 \rsb \\
			x_2\lsb i_1,i_2+1 \rsb \\
			y\lsb i_1,i_2 \rsb 
		\end{pmatrix}
		=
		\left(
		\begin{array}{c|c|c}
			\bA_{11} & \bA_{12} & \bB_1\\ \hline
			\bA_{12} & \bA_{22} & \bB_2\\ \hline
			\bC_1 & \bC_2 & \bD
		\end{array}
		\right)
		\begin{pmatrix}
			x_1\lsb i_1,i_2 \rsb \\
			x_2\lsb i_1,i_2 \rsb \\
			u\lsb i_1,i_2 \rsb 
		\end{pmatrix}
		$};
	
	\node [draw,
	minimum width=2cm,
	minimum height=0.6cm,
	above = 0.5cm of 2Dmatrix
	]  (firstshift) {$z_1^{-1} \bI$};
	
	\node [draw,
	minimum width=2cm,
	minimum height=0.6cm,
	above = 0.5cm of firstshift
	]  (secondshift) {$z_2^{-1} \bI$};
	
	\node[right = 3.5 cm of firstshift] (n1) {};
	\node[left = 3.5 cm of firstshift] (n2) {};
	\node[right = 4.0 cm of secondshift] (n3) {};
	\node[left = 4.0 cm of secondshift] (n4) {};
	\node[below right = 0.4cm and 1.5 cm of 2Dmatrix.east] (n5) {};
	\node[below left = 0.4cm and 1.5 cm of 2Dmatrix.west] (n6) {};
	
	\draw (firstshift.east) -- (n1.center) node[midway,above]{$x_1\lsb i_1,i_2 \rsb $};
	\draw[-stealth] (n2.center) -- (firstshift.west) node[midway,above]{$x_1\lsb i_1+1,i_2 \rsb $};
	\draw (secondshift.east) -- (n3.center) node[midway,above]{$x_2\lsb i_1,i_2 \rsb $};
	\draw[-stealth] (n4.center) -- (secondshift.west) node[midway,above]{$x_2\lsb i_1,i_2+1 \rsb $};
	
	\draw[-stealth] (n1.center) |- ($(2Dmatrix.east) + (0,0.4)$);
	\draw (n2.center) |- ($(2Dmatrix.west) + (0,0.4)$);
	\draw[-stealth] (n3.center) |- ($(2Dmatrix.east) + (0,0.0)$);
	\draw (n4.center) |- ($(2Dmatrix.west) + (0,-0.0)$);
	\draw[-stealth]  (n5.center) -- ($(2Dmatrix.east) - (0,0.53)$) node[midway,above]{$u\lsb i_1,i_2 \rsb $};
	\draw[-stealth]  ($(2Dmatrix.west) - (0,0.53)$) -- (n6.center) node[midway,above]{$y\lsb i_1,i_2 \rsb $};
	
\end{tikzpicture}

==> LConstant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.733in,
height=2.361in,
at={(2.773in,1.331in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Input dimension},
ymin=4.5,
ymax=5.6,
ylabel style={font=\color{white!15!black}},
ylabel={average Lipschitz constant estimate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={south east}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	5.34301903166459\\
50	5.34301903166459\\
};
\addlegendentry{Roesser sys. \cite{biannic2016generalized}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	5.2654626150479\\
50	5.2654626150479\\
};
\addlegendentry{Roesser sys. (Ex. \ref{ex:realization})}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5	5.49545523135082\\
50	5.49545523135082\\
};
\addlegendentry{Fornasini Marchesini}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
5	4.63548527401232\\
6	4.77334542366022\\
7	4.8786592745162\\
8	4.94991776697037\\
9	5.00596432996976\\
10	5.0469600656478\\
11	5.07997897486533\\
12	5.10546974054451\\
13	5.12648102995916\\
14	5.14338269311224\\
15	5.15756866411027\\
16	5.16928394201349\\
17	5.17933884216326\\
18	5.18776230686466\\
19	5.19516863531493\\
20	5.20143246950189\\
21	5.2070024408604\\
22	5.21179314047574\\
23	5.21608243506045\\
24	5.21983049806355\\
25	5.22320082915659\\
26	5.22619312966348\\
27	5.22888961189753\\
28	5.23131278905955\\
29	5.2335052382199\\
30	5.2354920478978\\
31	5.23730641831763\\
32	5.2389497648315\\
33	5.24046793574991\\
34	5.24184178350134\\
35	5.24312515644878\\
36	5.2442855910288\\
37	5.24537905858716\\
38	5.24636837794636\\
39	5.24730848234933\\
40	5.24816111171027\\
41	5.24897221803246\\
42	5.24971339446855\\
43	5.25041712100949\\
44	5.25106557422743\\
45	5.25167974650554\\
46	5.25225055610633\\
47	5.25278998103313\\
48	5.25329497622898\\
49	5.25377123481122\\
50	5.25421990983372\\
};
\addlegendentry{LipSDP}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
5	4.63548527401331\\
6	4.77334542372555\\
7	4.87865927460164\\
8	4.94991776701399\\
9	5.00596433001634\\
10	5.046960065654\\
11	5.07997897487823\\
12	5.1054697405451\\
13	5.12648102981906\\
14	5.1433826929634\\
15	5.15756866410376\\
16	5.1692839417934\\
17	5.17933884210431\\
18	5.18776230658443\\
19	5.19516863499731\\
20	5.20143246898184\\
21	5.20700244043689\\
22	5.21179314001567\\
23	5.21608243452359\\
24	5.21983049744457\\
25	5.22320082843708\\
26	5.22619312885803\\
27	5.22888961095318\\
28	5.2313127884252\\
29	5.23350523763466\\
30	5.23549204709055\\
31	5.23730641765893\\
32	5.23894976412093\\
33	5.24046793511472\\
34	5.24184178311309\\
35	5.24312515605839\\
36	5.24428558858149\\
37	5.24537905838974\\
38	5.24636837774298\\
39	5.24730848193944\\
40	5.2481611111753\\
41	5.24897221766379\\
42	5.24971339413338\\
43	5.25041711947104\\
44	5.25106557391463\\
45	5.25167974618871\\
46	5.25225055578602\\
47	5.25278998076145\\
48	5.25329497582505\\
49	5.25377123450623\\
50	5.25421990937512\\
};
\addlegendentry{Toeplitz matrix norm}

\end{axis}
\end{tikzpicture}%


% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=2.721in,
% height=2.366in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=0,
% xmax=40,
% xlabel style={font=\color{white!15!black}},
% xlabel={Input dimension $d_1$},
% ymin=2.5,
% ymax=6,
% ylabel style={font=\color{white!15!black}},
% ylabel={average Lipschitz constant estimate $\gamma$},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos={south east}
% ]
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	5.34410212648112\\
% 40	5.34410212648112\\
% };
% \addlegendentry{Realization \eqref{eq:new_realization}}

% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	5.33126400693559\\
% 40	5.33126400693559\\
% };
% \addlegendentry{highRedundancy}

% \addplot [color=mycolor3, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	5.58470128865772\\
% 40	5.58470128865772\\
% };
% \addlegendentry{Fornasini Marchesini}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	5.45472159286394\\
% 40	5.45472159286394\\
% };
% \addlegendentry{Roesser realization}

% \addplot [color=mycolor5, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	2.87117178446531\\
% 2	3.58876122840124\\
% 3	4.17080431160221\\
% 4	4.49185865906093\\
% 5	4.71274314907397\\
% 6	4.85594799957524\\
% 7	4.95678446589895\\
% 8	5.02967677774675\\
% 9	5.08212963589138\\
% 10	5.12350689722842\\
% 11	5.1539255777735\\
% 12	5.17950699714171\\
% 13	5.19872404260118\\
% 14	5.21554847871853\\
% 15	5.22860861931258\\
% 16	5.24005944720472\\
% 17	5.24935552139495\\
% 18	5.2574859538598\\
% 19	5.26435306982738\\
% 20	5.27032535197677\\
% 21	5.27554672228805\\
% 22	5.2800767565292\\
% 23	5.28414203694807\\
% 24	5.28766790878773\\
% 25	5.29089285073207\\
% 26	5.29369919258899\\
% 27	5.29629817104562\\
% 28	5.29858449128037\\
% 29	5.30069868746042\\
% 30	5.30259170667006\\
% 31	5.30432695868399\\
% 32	5.3059031254265\\
% 33	5.30734567918655\\
% 34	5.30867075074252\\
% 35	5.30988481521561\\
% 36	5.31100819643082\\
% 37	5.31204130667021\\
% 38	5.31300073233598\\
% 39	5.31388866323199\\
% 40	5.31471316164425\\
% };
% \addlegendentry{Toeplitz matrix norm}

% \end{axis}

% \end{tikzpicture}%

==> causalityCones.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{6}%
\newcommand*{\iOne}{3}%
\newcommand*{\iTwo}{4}%
%\newcommand*{\n}{3}%
\usetikzlibrary{math}
\begin{tikzpicture}[scale=0.80]
	\foreach \i in {\xMin,...,\xMax} {
		\draw [very thin,gray] (\i,-\yMin) -- (\i,-\yMax) ;% node [below] at (\i,\yMin) {$\i$};
	}
	\foreach \i in {\yMin,...,\yMax} {
		\draw [very thin,gray] (\xMin,-\i) -- (\xMax,-\i);% node [left] at (\xMin,\i) {$\i$};
	}
	
	\foreach \i in {\xMin,...,\xMax} {
		\foreach \j in {\yMin,...,\yMax} {
			\node[circle,inner sep=0.05cm,draw,minimum size=0.02cm,fill] (x$\i\j$) at ($(\i,-\j)$) {};
			\pgfmathparse{\i + 1 + 7*\j}
			\xdef\n{\pgfmathresult}
			\node [below right=0.0cm and -0.05cm of x$\i\j$] {\tiny $u(\i,\j)$};
		}
	}

        % Coordinate axis
	\draw[-stealth,thick]  (0,0) -- (7,0) node[at end,above]{$i_1$};
        \draw[-stealth,thick]  (0,0) -- (0,-7) node[at end,left]{$i_2$};

        % Cone of x_1[3,4]
        \draw[green] (2,-4) -- (0,-4);
        \draw[green] (2,-4) -- (2,0);% node[at start, below, green]{$x_1[3,4]$};
        \fill [fill=green,fill opacity = 0.1] (0,0) rectangle (2,-4);

        % Cone of x_2[3,4]
        \draw[blue] (3,-3) -- (0,-3);
        \draw[blue] (3,-3) -- (3,0);% node[at start, right, blue]{$x_2[3,4]$};
        \fill [fill=blue,fill opacity = 0.1] (0,0) rectangle (3,-3);

        % Cone of x_2[3,5]/x_1[4,3]
        \draw[red] (3.05,-4.05) -- (0,-4.05);
        \draw[red] (3.05,-4.05) -- (3.05,0);% node[at start, below right, red]{$x_1[4,4]$/$x_2[3,5]$};
        \fill [fill=red,fill opacity = 0.1] (2,-3) rectangle (3,-4);
\end{tikzpicture}

==> computationTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.721in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Input dimension},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={north west}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.035683987\\
100	0.035683987\\
};
\addlegendentry{Roesser sys. \cite{biannic2016generalized}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	0.036864945\\
100	0.036864945\\
};
\addlegendentry{Roesser sys. (Ex. \ref{ex:realization})}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5	0.046151592\\
100	0.046151592\\
};
\addlegendentry{Fornasini Marchesini}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
5	0.199934648\\
6	0.193362088\\
7	0.197237231\\
8	0.199766785\\
9	0.206922236\\
10	0.217282508\\
11	0.228366988\\
12	0.244169687\\
13	0.267801603\\
14	0.295941291\\
15	0.33704117\\
16	0.409403614\\
17	0.443929132\\
18	0.545607886\\
19	0.650356222\\
20	0.824895686\\
21	1.049421538\\
22	1.274042278\\
23	1.632732009\\
24	2.002880154\\
25	2.493147817\\
26	3.082450901\\
27	3.877335269\\
28	4.59071467\\
29	5.588206046\\
30	6.558964928\\
31	7.680703325\\
32	10.092334606\\
33	13.615993323\\
34	18.040608523\\
35	21.38604418\\
36	25.010727636\\
37	29.750695127\\
38	34.082257996\\
39	39.418329368\\
40	45.24654839\\
41	52.656143285\\
42	60.258559491\\
43	68.843219387\\
44	77.774321232\\
45	72.182588825\\
46	135.509503492\\
47	87.375243547\\
48	104.441980251\\
49	145.017673821\\
50	235.961981572\\
};
\addlegendentry{LipSDP}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
5	0.000100877\\
6	0.000124975\\
7	0.000245806\\
8	0.000444735\\
9	0.00080273\\
10	0.000513919\\
11	0.000882084\\
12	0.001103329\\
13	0.001536932\\
14	0.002420528\\
15	0.002953851\\
16	0.003859414\\
17	0.004794844\\
18	0.005859359\\
19	0.007322054\\
20	0.008879602\\
21	0.010645562\\
22	0.013119887\\
23	0.015203146\\
24	0.018636649\\
25	0.021672808\\
26	0.026655241\\
27	0.032385417\\
28	0.042489161\\
29	0.055746293\\
30	0.08002152\\
31	0.091755404\\
32	0.104639913\\
33	0.114712737\\
34	0.127377163\\
35	0.148776471\\
36	0.17786732\\
37	0.194623135\\
38	0.217360505\\
39	0.248992608\\
40	0.315627891\\
41	0.423012929\\
42	0.561102151\\
43	0.664942204\\
44	0.864310996\\
45	1.096402159\\
46	1.365885529\\
47	1.510244622\\
48	1.806421525\\
49	2.096537518\\
50	2.572288371\\
};
\addlegendentry{Toeplitz matrix norm}

\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
51	294.798923504741\\
52	366.718041315372\\
53	454.289514812562\\
54	560.524657546389\\
55	688.941115149093\\
56	843.636206440625\\
57	1029.36924492135\\
58	1251.65374668504\\
59	1516.86050338696\\
60	1832.3325758691\\
61	2206.51334555526\\
62	2649.08884696534\\
63	3171.14569584695\\
64	3785.34602367345\\
65	4506.12093080508\\
66	5349.88407765205\\
67	6335.26714591807\\
68	7483.37902064543\\
69	8818.09066853941\\
70	10366.3478191351\\
71	12158.5136930014\\
72	14228.7441655792\\
73	16615.3979066493\\
74	19361.4841940508\\
75	22515.1512663625\\
76	26130.2182530467\\
77	30266.753902298\\
78	34991.705516765\\
79	40379.5817056936\\
80	46513.1927691166\\
81	53484.4527457576\\
82	61395.2473815834\\
83	70358.3725107043\\
84	80498.5475848574\\
85	91953.5093422864\\
86	104875.190871745\\
87	119430.991602874\\
88	135805.144040638\\
89	154200.183359135\\
90	174838.526279235\\
91	197964.165975428\\
92	223844.490090331\\
93	252772.229280753\\
94	285067.544077462\\
95	321080.258212055\\
96	361192.24694901\\
97	405819.989359389\\
98	455417.293885104\\
99	510478.20696948\\
100	571540.114971437\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
51	3.01944629959861\\
52	3.53332246931629\\
53	4.12229480720996\\
54	4.79560314103485\\
55	5.56341907179161\\
56	6.43692004509805\\
57	7.42836778893891\\
58	8.55119128877541\\
59	9.82007447443074\\
60	11.2510487966077\\
61	12.8615908743402\\
62	14.6707253981325\\
63	16.6991334769959\\
64	18.9692666210565\\
65	21.5054665548734\\
66	24.3340910600825\\
67	27.4836460494558\\
68	30.9849240779546\\
69	34.8711494998361\\
70	39.1781304843758\\
71	43.9444181062568\\
72	49.2114727301883\\
73	55.0238379128194\\
74	61.429322048527\\
75	68.4791879891775\\
76	76.2283508714802\\
77	84.7355843890788\\
78	94.0637357500597\\
79	104.279949564089\\
80	115.455900906929\\
81	127.668037813641\\
82	140.997833455303\\
83	155.532048257662\\
84	171.363002223663\\
85	188.58885772537\\
86	207.31391303438\\
87	227.648906863355\\
88	249.711334194921\\
89	273.625773677729\\
90	299.524226873048\\
91	327.546469638886\\
92	357.840415942174\\
93	390.562494393174\\
94	425.87803779986\\
95	463.961686043614\\
96	504.997802581194\\
97	549.180904881529\\
98	596.716109109516\\
99	647.819589372607\\
100	702.719051849575\\
};
\end{axis}
\end{tikzpicture}%

% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=2.721in,
% height=2.366in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=0,
% xmax=40,
% xlabel style={font=\color{white!15!black}},
% xlabel={Input dimension $d_1$},
% ymode=log,
% ymin=0.0001,
% ymax=1,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={Computation time},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos={south east}
% ]
% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	0.05696691\\
% 40	0.05696691\\
% };
% \addlegendentry{Realization \eqref{eq:new_realization}}

% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	0.05664111\\
% 40	0.05664111\\
% };
% \addlegendentry{highRedundancy}

% \addplot [color=mycolor3, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	0.17013103\\
% 40	0.17013103\\
% };
% \addlegendentry{Fornasini Marchesini}

% \addplot [color=mycolor4, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	0.05191255\\
% 40	0.05191255\\
% };
% \addlegendentry{Roesser realization}

% \addplot [color=mycolor5, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	0.00041107\\
% 2	0.00042555\\
% 3	0.00015616\\
% 4	0.00012168\\
% 5	0.00024788\\
% 6	0.00058493\\
% 7	0.00051837\\
% 8	0.00074659\\
% 9	0.00417626\\
% 10	0.00105256\\
% 11	0.0014923\\
% 12	0.00182707\\
% 13	0.00217518\\
% 14	0.00318641\\
% 15	0.00378455\\
% 16	0.00483804\\
% 17	0.00574677\\
% 18	0.00729159\\
% 19	0.00939492\\
% 20	0.01125704\\
% 21	0.01531558\\
% 22	0.01885634\\
% 23	0.02006411\\
% 24	0.02456437\\
% 25	0.03015583\\
% 26	0.04556789\\
% 27	0.05521627\\
% 28	0.06582224\\
% 29	0.07457204\\
% 30	0.11522187\\
% 31	0.12384284\\
% 32	0.13045286\\
% 33	0.14074172\\
% 34	0.15630767\\
% 35	0.18082704\\
% 36	0.20037609\\
% 37	0.23082816\\
% 38	0.27623491\\
% 39	0.39094937\\
% 40	0.39109054\\
% };
% \addlegendentry{Toeplitz matrix norm}

% \end{axis}
% \end{tikzpicture}%
